Weakly Supervised Few-Shot Segmentation Via Meta-Learning

Semantic segmentation is a classic computer vision task with multiple applications, which includes medical and remote sensing image analysis. Despite recent advances with deep-based approaches, labeling samples (pixels) for training models is laborious and, in some cases, unfeasible. In this paper, we present two novel meta learning methods, named WeaSeL and ProtoSeg, for the few-shot semantic segmentation task with sparse annotations. We conducted extensive evaluation of the proposed methods in different applications (12 datasets) in medical imaging and agricultural remote sensing, which are very distinct fields of knowledge and usually subject to data scarcity. The results demonstrated the potential of our method, achieving suitable results for segmenting both coffee/orange crops and anatomical parts of the human body in comparison with full dense annotation.

==> results/figs/jsrt_lungs_results_v2.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jsrt_lungs_results_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.37008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48570266)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jsrt_lungs_results_v2.pdf}}%
    \put(0.20929846,0.46624899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Points\end{tabular}}}}%
    \put(0.72518916,0.46624899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grid\end{tabular}}}}%
    \put(0.19050741,0.248879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Contours\end{tabular}}}}%
    \put(0.70048454,0.248879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jsrt_lungs_results_v2.pdf}}%
    \put(0.03704016,0.00333528){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}WeaSeL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jsrt_lungs_results_v2.pdf}}%
    \put(0.14187144,0.00333528){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}$Prototype$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jsrt_lungs_results_v2.pdf}}%
    \put(0.25916252,0.00333533){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}Montgomery → JSRT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jsrt_lungs_results_v2.pdf}}%
    \put(0.45645624,0.00319561){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}Shenzhen → JSRT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jsrt_lungs_results_v2.pdf}}%
    \put(0.63202587,0.00333528){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}OpenIST → JSRT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jsrt_lungs_results_v2.pdf}}%
    \put(0.79662843,0.0031956){\makebox(0,0)[lt]{\lineheight{1.64614809}\smash{\begin{tabular}[t]{l}JSRT Lungs from scratch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jsrt_lungs_results_v2.pdf}}%
    \put(0.02187663,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jsrt_lungs_results_v2.pdf}}%
    \put(0.05524378,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jsrt_lungs_results_v2.pdf}}%
    \put(0.08861093,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jsrt_lungs_results_v2.pdf}}%
    \put(0.12197808,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.07192735,0.28340986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n-points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.30049132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.32882639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.35716147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.38549654){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.41383162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01372122,0.44216669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jsrt_lungs_results_v2.pdf}}%
    \put(0.07192735,0.44828665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jsrt_lungs_results_v2.pdf}}%
    \put(0.1450803,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jsrt_lungs_results_v2.pdf}}%
    \put(0.17844745,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jsrt_lungs_results_v2.pdf}}%
    \put(0.21181461,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jsrt_lungs_results_v2.pdf}}%
    \put(0.24518175,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.19513103,0.28340986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n-points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jsrt_lungs_results_v2.pdf}}%
    \put(0.19513103,0.44828665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jsrt_lungs_results_v2.pdf}}%
    \put(0.268284,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jsrt_lungs_results_v2.pdf}}%
    \put(0.30165115,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jsrt_lungs_results_v2.pdf}}%
    \put(0.33501829,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jsrt_lungs_results_v2.pdf}}%
    \put(0.36838544,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.31833471,0.28340986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n-points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jsrt_lungs_results_v2.pdf}}%
    \put(0.31833471,0.44828665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jsrt_lungs_results_v2.pdf}}%
    \put(0.39148766,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{jsrt_lungs_results_v2.pdf}}%
    \put(0.42485481,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{jsrt_lungs_results_v2.pdf}}%
    \put(0.45822199,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{jsrt_lungs_results_v2.pdf}}%
    \put(0.49158911,0.29392132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.4415384,0.28340986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n-points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{jsrt_lungs_results_v2.pdf}}%
    \put(0.4415384,0.44828665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{jsrt_lungs_results_v2.pdf}}%
    \put(0.52510245,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{jsrt_lungs_results_v2.pdf}}%
    \put(0.55846959,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{jsrt_lungs_results_v2.pdf}}%
    \put(0.59183674,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{jsrt_lungs_results_v2.pdf}}%
    \put(0.6252039,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.57515317,0.28340988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spacing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.30049134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.32882641){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.35716149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.38549656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.41383163){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694703,0.44216671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{jsrt_lungs_results_v2.pdf}}%
    \put(0.57515317,0.44828667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{jsrt_lungs_results_v2.pdf}}%
    \put(0.64830612,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{jsrt_lungs_results_v2.pdf}}%
    \put(0.68167327,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{jsrt_lungs_results_v2.pdf}}%
    \put(0.71504043,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{jsrt_lungs_results_v2.pdf}}%
    \put(0.74840756,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.69835684,0.28340988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spacing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{jsrt_lungs_results_v2.pdf}}%
    \put(0.69835684,0.44828667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{jsrt_lungs_results_v2.pdf}}%
    \put(0.77150981,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{jsrt_lungs_results_v2.pdf}}%
    \put(0.80487696,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{jsrt_lungs_results_v2.pdf}}%
    \put(0.83824411,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{jsrt_lungs_results_v2.pdf}}%
    \put(0.87161126,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.82156052,0.28340988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spacing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{jsrt_lungs_results_v2.pdf}}%
    \put(0.82156052,0.44828667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{jsrt_lungs_results_v2.pdf}}%
    \put(0.89471348,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{jsrt_lungs_results_v2.pdf}}%
    \put(0.92808063,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{jsrt_lungs_results_v2.pdf}}%
    \put(0.9614478,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{jsrt_lungs_results_v2.pdf}}%
    \put(0.99481492,0.29392134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.94476421,0.28340988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spacing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{jsrt_lungs_results_v2.pdf}}%
    \put(0.94476421,0.44828667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{jsrt_lungs_results_v2.pdf}}%
    \put(0.02165035,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{jsrt_lungs_results_v2.pdf}}%
    \put(0.04557592,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{jsrt_lungs_results_v2.pdf}}%
    \put(0.0695015,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{jsrt_lungs_results_v2.pdf}}%
    \put(0.09342707,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{jsrt_lungs_results_v2.pdf}}%
    \put(0.11735264,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.0695015,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.08317979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.11150425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.13982871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.16815317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.19647762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{jsrt_lungs_results_v2.pdf}}%
    \put(0.01371608,0.22480208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{jsrt_lungs_results_v2.pdf}}%
    \put(0.0695015,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{jsrt_lungs_results_v2.pdf}}%
    \put(0.14593851,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{jsrt_lungs_results_v2.pdf}}%
    \put(0.16986409,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{jsrt_lungs_results_v2.pdf}}%
    \put(0.19378966,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{jsrt_lungs_results_v2.pdf}}%
    \put(0.21771523,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{jsrt_lungs_results_v2.pdf}}%
    \put(0.24164079,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.19378966,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{jsrt_lungs_results_v2.pdf}}%
    \put(0.19378966,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{jsrt_lungs_results_v2.pdf}}%
    \put(0.27022666,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{jsrt_lungs_results_v2.pdf}}%
    \put(0.29415225,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{jsrt_lungs_results_v2.pdf}}%
    \put(0.31807781,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{jsrt_lungs_results_v2.pdf}}%
    \put(0.34200339,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{jsrt_lungs_results_v2.pdf}}%
    \put(0.36592895,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.31807781,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{jsrt_lungs_results_v2.pdf}}%
    \put(0.31807781,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{jsrt_lungs_results_v2.pdf}}%
    \put(0.39451482,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{jsrt_lungs_results_v2.pdf}}%
    \put(0.41844041,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{jsrt_lungs_results_v2.pdf}}%
    \put(0.44236597,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{jsrt_lungs_results_v2.pdf}}%
    \put(0.46629153,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{jsrt_lungs_results_v2.pdf}}%
    \put(0.49021711,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.44236597,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{jsrt_lungs_results_v2.pdf}}%
    \put(0.44236597,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20-shots\end{tabular}}}}%
    \put(0.01728392,0.02847254){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Legend:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{jsrt_lungs_results_v2.pdf}}%
    \put(0.52487615,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{jsrt_lungs_results_v2.pdf}}%
    \put(0.54880172,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{jsrt_lungs_results_v2.pdf}}%
    \put(0.57272729,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{jsrt_lungs_results_v2.pdf}}%
    \put(0.59665286,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{jsrt_lungs_results_v2.pdf}}%
    \put(0.62057844,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.57272729,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.08317979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.11150425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.13982871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.16815317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.19647762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{jsrt_lungs_results_v2.pdf}}%
    \put(0.51694187,0.22480208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{jsrt_lungs_results_v2.pdf}}%
    \put(0.57272729,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{jsrt_lungs_results_v2.pdf}}%
    \put(0.64916431,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{jsrt_lungs_results_v2.pdf}}%
    \put(0.67308988,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{jsrt_lungs_results_v2.pdf}}%
    \put(0.69701545,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{jsrt_lungs_results_v2.pdf}}%
    \put(0.72094103,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{jsrt_lungs_results_v2.pdf}}%
    \put(0.74486658,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.69701545,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{jsrt_lungs_results_v2.pdf}}%
    \put(0.69701545,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{jsrt_lungs_results_v2.pdf}}%
    \put(0.77345246,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{jsrt_lungs_results_v2.pdf}}%
    \put(0.79737804,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{jsrt_lungs_results_v2.pdf}}%
    \put(0.8213036,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{jsrt_lungs_results_v2.pdf}}%
    \put(0.84522919,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{jsrt_lungs_results_v2.pdf}}%
    \put(0.86915475,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.8213036,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{jsrt_lungs_results_v2.pdf}}%
    \put(0.8213036,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10-shots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{jsrt_lungs_results_v2.pdf}}%
    \put(0.89774062,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{jsrt_lungs_results_v2.pdf}}%
    \put(0.9216662,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{jsrt_lungs_results_v2.pdf}}%
    \put(0.94559176,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{jsrt_lungs_results_v2.pdf}}%
    \put(0.96951732,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{jsrt_lungs_results_v2.pdf}}%
    \put(0.99344291,0.07661225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.94559176,0.06610473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{jsrt_lungs_results_v2.pdf}}%
    \put(0.94559176,0.23091975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20-shots\end{tabular}}}}%
  \end{picture}%
\endgroup%

